Opaque Contracts

Firms have access to abundant data on market participants. They use these data to target contracts to agents with specific characteristics, and describe these contracts in opaque terms. In response to such practices, recent proposed regulations aim to increase transparency, especially in digital markets. In order to understand when opacity arises in contracting and the potential effects of proposed regulations, we study a moral hazard model in which a risk-neutral principal faces a continuum of weakly risk-averse agents. The agents differ in an observable characteristic that affects the payoff of the principal. In a described contract, the principal sorts the agents into groups, and to each group communicates a distribution of output-contingent payments. Within each group, the realized distribution of payments must be consistent with the communicated contract. A described contract is transparent if the principal communicates the realized contract to the agent ex-ante, and otherwise it is opaque. We provide a geometric characterization of the principal's optimal described contract as well as conditions under which the optimal described mechanism is transparent and opaque. We apply our results to the design and description of driver payment schemes on ride-hailing platforms.

==> closures_tikz.tex <==

\begin{tikzpicture}[scale=0.7]
\begin{axis}[
legend style={at={(.8,.45)},anchor=north,draw=none, font=\Large},
    axis lines=middle,
    xlabel=$f \in \Delta(S)$,
    xlabel style={at={(axis description cs:.6,-0.055)},anchor=north},
    ylabel style={at={(axis description cs:-0.1,.75)},anchor=south},
    xmin=0, xmax=1.1,
    ymin=0, ymax=1.25,
    samples=100,
     xtick={.29,1},
    xticklabels={$s^*$,1},
    ytick=\empty,
     label style={font=\Large}
    ]

    % Add functions
    \addplot[domain=0:1,blue,smooth, line width=3pt] {.75-(.75-1.5*x)^3};
     \addlegendentry{$V(f)$}
\addplot[domain=0:.29,dashed,gray,line width=3pt] {.78-(.75-1.5*x)^3};
\addlegendentry{$\overline{V}(f)$}
    \addplot[domain=0:1, black, dotted, line width = 2pt] {.3281+.8509*x};
    \addlegendentry{$V^T(f)$}
\addplot[domain=.3:1,dashed,gray,line width=3pt] { 0.640563*x+0.56};

    % Add pointns
    \addplot+[only marks, mark=*, mark size=4, mark options={fill=black}, color=black] coordinates {(0,.3281) (1, 1.1826)};
    \addplot+[only marks, mark=square*, mark size=4, mark options={fill=black}, color=black] coordinates {(.29,.7256)};
\end{axis}
\node[text=black, align=center, above] at (current axis.north) {Principal Value};
\end{tikzpicture} \hspace{5mm}\begin{tikzpicture}[scale=0.7]
\begin{axis}[
legend style={at={(.8,.45)},anchor=north,draw=none,font=\Large},
    axis lines=middle,
    xlabel=$f \in \Delta(S)$,
    xlabel style={at={(axis description cs:.6,-0.055)},anchor=north},
    ylabel style={at={(axis description cs:-0.05,.75)},anchor=south,rotate=90},
    xmin=0, xmax=1.1,
    ymin=0, ymax=1.25,
    samples=100,
     xtick={.29,1},
    xticklabels={$s^*$,1},
    ytick=\empty,
     label style={font=\Large}
    ]

    % Add functions
    \addplot[domain=0:1,blue,smooth, line width=3pt] {.95-(.8-x)^2};
     \addlegendentry{$U(f)$}
\addplot[domain=0:.29,dashed,gray,line width=3pt] {.99-(.8-x)^2};
\addlegendentry{$\tilde{U}(f)$}
    \addplot[domain=0:1, black, dotted, line width = 2pt] {.31+.6*x};
    \addlegendentry{$U^T(f)$}
\addplot[domain=.3:1,dashed,gray,line width=3pt] {0.3*x+0.62};

    % Add pointns
    \addplot+[only marks, mark=*, mark size=4, mark options={fill=black}, color=black] coordinates {(0,.31) (1, .91)};
    \addplot+[only marks, mark=square*, mark size=4, mark options={fill=black}, color=black] coordinates {(.29,.7)};
\end{axis}
\node[text=black, align=center, above] at (current axis.north) {Agent Welfare};
\end{tikzpicture}

